Go-Browse: Training Web Agents with Structured Exploration

One of the fundamental problems in digital agents is their lack of understanding of their environment. For instance, a web browsing agent may get lost in unfamiliar websites, uncertain what pages must be visited to achieve its goals. To address this, we propose Go-Browse, a method for automatically collecting diverse and realistic web agent data at scale through structured exploration of web environments. Go-Browse achieves efficient exploration by framing data collection as a graph search, enabling reuse of information across exploration episodes. We instantiate our method on the WebArena benchmark, collecting a dataset of 10K successful task-solving trajectories and 40K interaction steps across 100 URLs. Fine-tuning a 7B parameter language model on this dataset achieves a success rate of 21.7% on the WebArena benchmark, beating GPT-4o mini by 2.4% and exceeding current state-of-the-art results for sub-10B parameter models by 2.9%.

==> figures/model_success_bar_chart.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}

% Define colors to match the pie chart
\definecolor{qwencolor}{RGB}{255, 220, 220}
\definecolor{gptcolor}{RGB}{255, 255, 200}
\definecolor{claudecolor}{RGB}{220, 220, 255}

% Set bar dimensions
\def\barheight{1.5cm}
\def\totalwidth{10cm}

% Calculate segment widths based on percentages
\def\qwenwidth{0.295*\totalwidth}
\def\gptwidth{0.366*\totalwidth}
\def\claudewidth{0.339*\totalwidth}

% Calculate segment positions
\def\gptstart{\qwenwidth}
\def\claudestart{\qwenwidth+\gptwidth}

% Draw the stacked bar
\draw[fill=qwencolor] (0,0) rectangle (\qwenwidth, \barheight);
\draw[fill=gptcolor] (\gptstart,0) rectangle (\claudestart, \barheight);
\draw[fill=claudecolor] (\claudestart,0) rectangle (\totalwidth, \barheight);

% Add model labels (inside segments)
\node[align=center, font=\bfseries, text=black] at (\qwenwidth/2, \barheight/2) {Qwen-2.5 7B\\Instruct};
\node[align=center, font=\bfseries, text=black] at (\gptstart+\gptwidth/2, \barheight/2) {GPT-4o Mini};
\node[align=center, font=\bfseries, text=black] at (\claudestart+\claudewidth/2, \barheight/2) {Claude-3.7 Sonnet};

% Add percentage labels (below segments)
\node[align=center, font=\bfseries, below=0.3cm] at (\qwenwidth/2, 0) {29.5\%};
\node[align=center, font=\bfseries, below=0.3cm] at (\gptstart+\gptwidth/2, 0) {36.6\%};
\node[align=center, font=\bfseries, below=0.3cm] at (\claudestart+\claudewidth/2, 0) {33.9\%};
\end{tikzpicture}
}
\vspace{-10mm}
